Improved Algorithms for Decremental Single-Source Reachability on Directed Graphs

Recently we presented the first algorithm for maintaining the set of nodes reachable from a source node in a directed graph that is modified by edge deletions with $o(mn)$ total update time, where $m$ is the number of edges and $n$ is the number of nodes in the graph [Henzinger et al. STOC 2014]. The algorithm is a combination of several different algorithms, each for a different $m$ vs. $n$ trade-off. For the case of $m = \Theta(n^{1.5})$ the running time is $O(n^{2.47})$, just barely below $mn = \Theta(n^{2.5})$. In this paper we simplify the previous algorithm using new algorithmic ideas and achieve an improved running time of $\tilde O(\min(m^{7/6} n^{2/3}, m^{3/4} n^{5/4 + o(1)}, m^{2/3} n^{4/3+o(1)} + m^{3/7} n^{12/7+o(1)}))$. This gives, e.g., $O(n^{2.36})$ for the notorious case $m = \Theta(n^{1.5})$. We obtain the same upper bounds for the problem of maintaining the strongly connected components of a directed graph undergoing edge deletions. Our algorithms are correct with high probabililty against an oblivious adversary.

==> plot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 29 Apr 2015 15:09:58 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.441)--(1.684,1.441);
\draw[gp path] (11.947,1.441)--(11.767,1.441);
\node[gp node right] at (1.320,1.441) { 1.6};
\draw[gp path] (1.504,2.353)--(1.684,2.353);
\draw[gp path] (11.947,2.353)--(11.767,2.353);
\node[gp node right] at (1.320,2.353) { 1.8};
\draw[gp path] (1.504,3.265)--(1.684,3.265);
\draw[gp path] (11.947,3.265)--(11.767,3.265);
\node[gp node right] at (1.320,3.265) { 2};
\draw[gp path] (1.504,4.177)--(1.684,4.177);
\draw[gp path] (11.947,4.177)--(11.767,4.177);
\node[gp node right] at (1.320,4.177) { 2.2};
\draw[gp path] (1.504,5.089)--(1.684,5.089);
\draw[gp path] (11.947,5.089)--(11.767,5.089);
\node[gp node right] at (1.320,5.089) { 2.4};
\draw[gp path] (1.504,6.001)--(1.684,6.001);
\draw[gp path] (11.947,6.001)--(11.767,6.001);
\node[gp node right] at (1.320,6.001) { 2.6};
\draw[gp path] (1.504,6.913)--(1.684,6.913);
\draw[gp path] (11.947,6.913)--(11.767,6.913);
\node[gp node right] at (1.320,6.913) { 2.8};
\draw[gp path] (1.504,7.825)--(1.684,7.825);
\draw[gp path] (11.947,7.825)--(11.767,7.825);
\node[gp node right] at (1.320,7.825) { 3};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,7.825)--(1.504,7.645);
\node[gp node center] at (1.504,0.677) { 1};
\draw[gp path] (3.593,0.985)--(3.593,1.165);
\draw[gp path] (3.593,7.825)--(3.593,7.645);
\node[gp node center] at (3.593,0.677) { 1.2};
\draw[gp path] (5.681,0.985)--(5.681,1.165);
\draw[gp path] (5.681,7.825)--(5.681,7.645);
\node[gp node center] at (5.681,0.677) { 1.4};
\draw[gp path] (7.770,0.985)--(7.770,1.165);
\draw[gp path] (7.770,7.825)--(7.770,7.645);
\node[gp node center] at (7.770,0.677) { 1.6};
\draw[gp path] (9.858,0.985)--(9.858,1.165);
\draw[gp path] (9.858,7.825)--(9.858,7.645);
\node[gp node center] at (9.858,0.677) { 1.8};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,7.825)--(11.947,7.645);
\node[gp node center] at (11.947,0.677) { 2};
\draw[gp path] (1.504,7.825)--(1.504,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.405) {Running time $\beta$};
\node[gp node center] at (6.725,0.215) {Graph density $\alpha$};
\node[gp node center] at (6.725,8.287) {Comparison of running times for decremental single-source reachability};
\node[gp node right] at (10.479,2.148) {Even-Shiloach \cite{EvenS81,HenzingerK95}};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,2.148)--(11.579,2.148);
\draw[gp path] (1.504,3.265)--(1.609,3.311)--(1.715,3.357)--(1.820,3.403)--(1.926,3.449)%
  --(2.031,3.495)--(2.137,3.541)--(2.242,3.587)--(2.348,3.633)--(2.453,3.680)--(2.559,3.726)%
  --(2.664,3.772)--(2.770,3.818)--(2.875,3.864)--(2.981,3.910)--(3.086,3.956)--(3.192,4.002)%
  --(3.297,4.048)--(3.403,4.094)--(3.508,4.140)--(3.614,4.186)--(3.719,4.232)--(3.825,4.278)%
  --(3.930,4.324)--(4.036,4.370)--(4.141,4.417)--(4.247,4.463)--(4.352,4.509)--(4.458,4.555)%
  --(4.563,4.601)--(4.669,4.647)--(4.774,4.693)--(4.880,4.739)--(4.985,4.785)--(5.090,4.831)%
  --(5.196,4.877)--(5.301,4.923)--(5.407,4.969)--(5.512,5.015)--(5.618,5.061)--(5.723,5.107)%
  --(5.829,5.153)--(5.934,5.200)--(6.040,5.246)--(6.145,5.292)--(6.251,5.338)--(6.356,5.384)%
  --(6.462,5.430)--(6.567,5.476)--(6.673,5.522)--(6.778,5.568)--(6.884,5.614)--(6.989,5.660)%
  --(7.095,5.706)--(7.200,5.752)--(7.306,5.798)--(7.411,5.844)--(7.517,5.890)--(7.622,5.937)%
  --(7.728,5.983)--(7.833,6.029)--(7.939,6.075)--(8.044,6.121)--(8.150,6.167)--(8.255,6.213)%
  --(8.361,6.259)--(8.466,6.305)--(8.571,6.351)--(8.677,6.397)--(8.782,6.443)--(8.888,6.489)%
  --(8.993,6.535)--(9.099,6.581)--(9.204,6.627)--(9.310,6.673)--(9.415,6.720)--(9.521,6.766)%
  --(9.626,6.812)--(9.732,6.858)--(9.837,6.904)--(9.943,6.950)--(10.048,6.996)--(10.154,7.042)%
  --(10.259,7.088)--(10.365,7.134)--(10.470,7.180)--(10.576,7.226)--(10.681,7.272)--(10.787,7.318)%
  --(10.892,7.364)--(10.998,7.410)--(11.103,7.457)--(11.209,7.503)--(11.314,7.549)--(11.420,7.595)%
  --(11.525,7.641)--(11.631,7.687)--(11.736,7.733)--(11.842,7.779)--(11.947,7.825);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,1.755) {Previous paper \cite{HenzingerKNSTOC14}};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,1.755)--(11.579,1.755);
\draw[gp path] (1.504,2.695)--(1.609,2.753)--(1.715,2.810)--(1.820,2.868)--(1.926,2.925)%
  --(2.031,2.983)--(2.137,3.040)--(2.242,3.098)--(2.348,3.156)--(2.453,3.213)--(2.559,3.271)%
  --(2.664,3.328)--(2.770,3.386)--(2.875,3.443)--(2.981,3.501)--(3.086,3.559)--(3.192,3.616)%
  --(3.297,3.674)--(3.403,3.731)--(3.508,3.789)--(3.614,3.847)--(3.719,3.904)--(3.825,3.962)%
  --(3.930,4.019)--(4.036,4.077)--(4.141,4.134)--(4.247,4.192)--(4.352,4.250)--(4.458,4.307)%
  --(4.563,4.365)--(4.669,4.422)--(4.774,4.480)--(4.880,4.537)--(4.985,4.595)--(5.090,4.653)%
  --(5.196,4.710)--(5.301,4.768)--(5.407,4.825)--(5.512,4.883)--(5.618,4.940)--(5.723,4.998)%
  --(5.829,5.056)--(5.934,5.113)--(6.040,5.159)--(6.145,5.201)--(6.251,5.244)--(6.356,5.285)%
  --(6.462,5.320)--(6.567,5.354)--(6.673,5.389)--(6.778,5.424)--(6.884,5.459)--(6.989,5.494)%
  --(7.095,5.529)--(7.200,5.564)--(7.306,5.599)--(7.411,5.634)--(7.517,5.669)--(7.622,5.703)%
  --(7.728,5.738)--(7.833,5.773)--(7.939,5.808)--(8.044,5.833)--(8.150,5.856)--(8.255,5.879)%
  --(8.361,5.902)--(8.466,5.925)--(8.571,5.948)--(8.677,5.971)--(8.782,5.994)--(8.888,6.017)%
  --(8.993,6.040)--(9.099,6.063)--(9.204,6.086)--(9.310,6.109)--(9.415,6.132)--(9.521,6.155)%
  --(9.626,6.178)--(9.732,6.201)--(9.837,6.224)--(9.943,6.247)--(10.048,6.270)--(10.154,6.293)%
  --(10.259,6.317)--(10.365,6.340)--(10.470,6.363)--(10.576,6.386)--(10.681,6.409)--(10.787,6.432)%
  --(10.892,6.455)--(10.998,6.478)--(11.103,6.501)--(11.209,6.524)--(11.314,6.547)--(11.420,6.570)%
  --(11.525,6.593)--(11.631,6.616)--(11.736,6.639)--(11.842,6.662)--(11.947,6.685);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,1.362) {This paper};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,1.362)--(11.579,1.362);
\draw[gp path] (1.504,2.505)--(1.609,2.559)--(1.715,2.612)--(1.820,2.666)--(1.926,2.720)%
  --(2.031,2.774)--(2.137,2.827)--(2.242,2.881)--(2.348,2.935)--(2.453,2.989)--(2.559,3.042)%
  --(2.664,3.096)--(2.770,3.150)--(2.875,3.204)--(2.981,3.257)--(3.086,3.311)--(3.192,3.365)%
  --(3.297,3.419)--(3.403,3.472)--(3.508,3.526)--(3.614,3.580)--(3.719,3.633)--(3.825,3.687)%
  --(3.930,3.741)--(4.036,3.795)--(4.141,3.848)--(4.247,3.902)--(4.352,3.956)--(4.458,4.010)%
  --(4.563,4.063)--(4.669,4.117)--(4.774,4.171)--(4.880,4.225)--(4.985,4.278)--(5.090,4.332)%
  --(5.196,4.386)--(5.301,4.440)--(5.407,4.493)--(5.512,4.547)--(5.618,4.601)--(5.723,4.647)%
  --(5.829,4.681)--(5.934,4.716)--(6.040,4.750)--(6.145,4.785)--(6.251,4.805)--(6.356,4.824)%
  --(6.462,4.844)--(6.567,4.864)--(6.673,4.884)--(6.778,4.903)--(6.884,4.923)--(6.989,4.943)%
  --(7.095,4.963)--(7.200,4.982)--(7.306,5.002)--(7.411,5.022)--(7.517,5.042)--(7.622,5.061)%
  --(7.728,5.081)--(7.833,5.107)--(7.939,5.138)--(8.044,5.169)--(8.150,5.200)--(8.255,5.230)%
  --(8.361,5.261)--(8.466,5.292)--(8.571,5.322)--(8.677,5.353)--(8.782,5.384)--(8.888,5.414)%
  --(8.993,5.445)--(9.099,5.476)--(9.204,5.507)--(9.310,5.537)--(9.415,5.568)--(9.521,5.599)%
  --(9.626,5.629)--(9.732,5.660)--(9.837,5.691)--(9.943,5.722)--(10.048,5.752)--(10.154,5.783)%
  --(10.259,5.814)--(10.365,5.844)--(10.470,5.875)--(10.576,5.906)--(10.681,5.937)--(10.787,5.967)%
  --(10.892,5.998)--(10.998,6.029)--(11.103,6.059)--(11.209,6.090)--(11.314,6.121)--(11.420,6.151)%
  --(11.525,6.182)--(11.631,6.213)--(11.736,6.244)--(11.842,6.274)--(11.947,6.305);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,7.825)--(1.504,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{7.825cm}}
\end{tikzpicture}
%% gnuplot variables

